Universal Limit Theorem for Spectra of iterated inclusion-uniform Subdivisions

The main object of this work is the top-dimensional Laplacian operator of a simplicial complex $K$. We study its spectral limiting behavior under a given non-trivial subdivision procedure $\text{div}$. It will be shown that in case $\text{div}$ satisfies a property we call inclusion-uniformity its spectrum converges to a universal limiting distribution only depending on the dimension of $K$. This class of subdivisions contains important special cases such as the edgewise subdivision $\text{esd}_r$ for $r\geq 2$ and dimension $d=2$ or the barycentric subdivision $\text{sd}$. This parallels a result of Brenti and Welker showing that the roots of $f$-polynomials of iterated barycentric subdivisions converge to a universal set of roots only depending on the dimension of $K$. Furthermore we determine the family of universal limiting functions for the particular subdivision where the top dimensional faces are replaced by a cone over their boundary. We will show that this choice of $\text{div}$ is the natural generalization of graph subdivision in the spectral sense. These limits are obtained by explicit spectral decimation of the sequence of its dual graphs which is represented as a sequence of Schreier graphs on a rooted regular tree. Finally we will point out that a generic sequence of iterated subdivisions can be realized by a sequence of graphs as in spectral analysis on fractals. We will give a construction of a self-similar sequence of graphs which dualizes the iterated application of subdivision.

==> tikz/bary_dual_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da735610231817055] 
\draw    (170,90) -- (230,190) -- (110,190) -- cycle ;
%Straight Lines [id:da689522367890841] 
\draw    (440,160) -- (500,190) ;
%Straight Lines [id:da26829234742483565] 
\draw    (440,90) -- (440,160) ;
%Straight Lines [id:da8053603730264255] 
\draw    (440,90) -- (500,190) -- (380,190) -- cycle ;
%Straight Lines [id:da9452644943503282] 
\draw    (440,160) -- (380,190) ;
%Straight Lines [id:da44550624892029766] 
\draw    (440,160) -- (470,140) ;
%Straight Lines [id:da9831288697122874] 
\draw    (410,140) -- (440,160) ;
%Straight Lines [id:da6419415967591897] 
\draw    (440,160) -- (440,190) ;
%Straight Lines [id:da8264545627511739] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170,90) -- (250,90) -- (290,90) ;
%Straight Lines [id:da2318165095652479] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (290,90) -- (230,190) ;
%Straight Lines [id:da11551720425581358] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230,190) -- (170,290) ;
%Straight Lines [id:da8297137908312673] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110,190) -- (170,290) ;
%Straight Lines [id:da4778399896615916] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50,90) -- (110,190) ;
%Straight Lines [id:da9579277528675172] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50,90) -- (170,90) ;
%Straight Lines [id:da3199047029185079] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,130) -- (170,160) ;
%Straight Lines [id:da9613388949288673] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,160) -- (230,130) ;
\draw [shift={(170,160)}, rotate = 333.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5623001804441388] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,160) -- (170,230) ;
%Straight Lines [id:da5362682700150716] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (440,90) -- (500,130) ;
%Straight Lines [id:da26280263657069913] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (500,130) -- (500,190) ;
%Straight Lines [id:da38343835026910256] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,130) -- (380,190) ;
%Straight Lines [id:da7793530809094978] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,130) -- (440,90) ;
%Straight Lines [id:da3391700655601604] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,190) -- (440,220) ;
%Straight Lines [id:da27828088640935567] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (500,190) -- (440,220) ;
%Straight Lines [id:da866754013392029] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,130) -- (410,140) ;
%Straight Lines [id:da27046401124927344] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (470,140) -- (500,130) ;
%Straight Lines [id:da1527728016393879] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (440,190) -- (440,220) ;
%Straight Lines [id:da5138280122695247] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (450,180) -- (460,160) ;
\draw [shift={(460,160)}, rotate = 296.57] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(450,180)}, rotate = 296.57] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da01168447739120948] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (430,140) -- (450,140) ;
\draw [shift={(430,140)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09584670337217982] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (450,140) -- (460,160) ;
\draw [shift={(450,140)}, rotate = 63.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7802966731512905] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (430,180) -- (450,180) ;
\draw [shift={(430,180)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da850378181712976] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (420,160) -- (430,180) ;
\draw [shift={(420,160)}, rotate = 63.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9265517208044887] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (430,140) -- (420,160) ;
\draw [shift={(430,140)}, rotate = 116.57] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2898738590945483] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (403.14,125.14) -- (430,140) ;
%Straight Lines [id:da7900677352139044] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (394.14,145.14) -- (420,160) ;
%Straight Lines [id:da345808084617105] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (450,140) -- (478.14,124.14) ;
%Straight Lines [id:da8264318563266113] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (460,160) -- (488.14,144.14) ;
%Straight Lines [id:da912557963369675] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (450.14,207.14) -- (450,180) ;
%Straight Lines [id:da7623020972188068] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (430.14,207.14) -- (430,180) ;




\end{tikzpicture}


==> tikz/cd.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4197814554070777] 
\draw    (150,70) -- (210,170) -- (90,170) -- cycle ;
%Straight Lines [id:da6524188201462541] 
\draw    (330,70) -- (390,170) -- (270,170) -- cycle ;
%Straight Lines [id:da825451761006495] 
\draw    (510,70) -- (570,170) -- (450,170) -- cycle ;
%Straight Lines [id:da30657819192171754] 
\draw    (330,70) -- (330,140) -- (390,170) ;
%Straight Lines [id:da8608112101530778] 
\draw    (330,140) -- (270,170) ;
%Straight Lines [id:da26916491064330994] 
\draw    (510,70) -- (510,140) -- (570,170) ;
%Straight Lines [id:da5169850014840323] 
\draw    (510,140) -- (450,170) ;
%Straight Lines [id:da9386079390690191] 
\draw    (450,170) -- (510,160) ;
%Straight Lines [id:da5976517137433084] 
\draw    (510,140) -- (510,160) ;
%Straight Lines [id:da6914290363268776] 
\draw    (510,160) -- (570,170) ;
%Straight Lines [id:da998238861714374] 
\draw    (490,130) -- (450,170) ;
%Straight Lines [id:da9026561100561133] 
\draw    (510,140) -- (490,130) ;
%Straight Lines [id:da45588377163973925] 
\draw    (510,70) -- (490,130) ;
%Straight Lines [id:da12352008136546067] 
\draw    (530,130) -- (570,170) ;
%Straight Lines [id:da8494665700586805] 
\draw    (510,70) -- (530,130) ;
%Straight Lines [id:da8635350041183745] 
\draw    (510,140) -- (530,130) ;

% Text Node
\draw (96,72.4) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (271,72.4) node [anchor=north west][inner sep=0.75pt]    {$\text{cd} K$};
% Text Node
\draw (452,72.4) node [anchor=north west][inner sep=0.75pt]    {$\text{cd}^{2} K$};


\end{tikzpicture}


==> tikz/dual_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7837723571547726] 
\draw    (238,20) -- (298,120) -- (178,120) -- cycle ;
%Straight Lines [id:da8929837566589198] 
\draw    (418,20) -- (478,120) -- (358,120) -- cycle ;
%Straight Lines [id:da9572454510230621] 
\draw    (238,20) -- (238,90) -- (298,120) ;
%Straight Lines [id:da425512253064503] 
\draw    (238,90) -- (178,120) ;
%Straight Lines [id:da8386949670178667] 
\draw    (418,20) -- (418,90) -- (478,120) ;
%Straight Lines [id:da08837290702864298] 
\draw    (418,90) -- (358,120) ;
%Straight Lines [id:da9627614274445884] 
\draw    (358,120) -- (418,104.67) ;
%Straight Lines [id:da5185569991158849] 
\draw    (418,90) -- (418,104.67) ;
%Straight Lines [id:da2062590450422257] 
\draw    (418,104.67) -- (478,120) ;
%Straight Lines [id:da30947232209389375] 
\draw    (398,80) -- (358,120) ;
%Straight Lines [id:da1200049395200602] 
\draw    (418,90) -- (398,80) ;
%Straight Lines [id:da432339697692097] 
\draw    (418,20) -- (398,80) ;
%Straight Lines [id:da44740665080543796] 
\draw    (438,80) -- (478,120) ;
%Straight Lines [id:da9001717541055392] 
\draw    (418,20) -- (438,80) ;
%Straight Lines [id:da1779212623167492] 
\draw    (418,90) -- (438,80) ;
%Straight Lines [id:da36288458663680223] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (218,80) -- (258,80) ;
\draw [shift={(218,80)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08511714447353147] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (258,80) -- (238,110) ;
\draw [shift={(258,80)}, rotate = 123.69] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8935226825764913] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (218,80) -- (238,110) ;
\draw [shift={(238,110)}, rotate = 56.31] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(218,80)}, rotate = 56.31] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8968962415186399] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (393,74) -- (411,73.67) ;
%Straight Lines [id:da7268952915836595] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (411,73.67) -- (397,92.67) ;
%Straight Lines [id:da4151893280378991] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ]   (393,74) -- (397,92.67) ;
%Straight Lines [id:da019406147979922572] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ]   (411,73.67) -- (427,73.67) ;
%Straight Lines [id:da21856116626299116] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (427,73.67) -- (437,91.67) ;
%Straight Lines [id:da3764658157398335] 
\draw [color={rgb, 255:red, 255; green, 3; blue, 3 }  ,draw opacity=1 ]   (427,73.67) -- (443,73.67) ;
%Straight Lines [id:da7504335888487872] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (443,73.67) -- (437,91.67) ;
%Straight Lines [id:da2594058081159134] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (418,112.67) -- (427,99.67) ;
%Straight Lines [id:da888872923909745] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (418,112.67) -- (410,99.67) ;
%Straight Lines [id:da2247404420963568] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (410,99.67) -- (427,99.67) ;
%Straight Lines [id:da43083947885937235] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ]   (397,92.67) -- (410,99.67) ;
%Straight Lines [id:da15702664039162806] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (427,99.67) -- (437,91.67) ;
%Straight Lines [id:da2133235960896287] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (219,175) -- (259,175) ;
\draw [shift={(219,175)}, rotate = 0] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2796487694092771] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (259,175) -- (239,205) ;
\draw [shift={(259,175)}, rotate = 123.69] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4598650954193271] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (219,175) -- (239,205) ;
\draw [shift={(239,205)}, rotate = 56.31] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(219,175)}, rotate = 56.31] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da616084892145589] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (481.15,244.8) -- (441.15,245.2) ;
\draw [shift={(481.15,244.8)}, rotate = 179.42] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9151309407466643] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (441.15,245.2) -- (460.85,215) ;
\draw [shift={(441.15,245.2)}, rotate = 303.11] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08600823672373692] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (481.15,244.8) -- (460.85,215) ;
\draw [shift={(460.85,215)}, rotate = 235.73] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(481.15,244.8)}, rotate = 235.73] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04444556126382215] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (396.15,245.8) -- (356.15,246.2) ;
\draw [shift={(396.15,245.8)}, rotate = 179.42] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8758576286941517] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (356.15,246.2) -- (375.85,216) ;
\draw [shift={(356.15,246.2)}, rotate = 303.11] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5160478871607601] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (396.15,245.8) -- (375.85,216) ;
\draw [shift={(375.85,216)}, rotate = 235.73] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(396.15,245.8)}, rotate = 235.73] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6380322710287178] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (438.15,181.8) -- (398.15,182.2) ;
\draw [shift={(438.15,181.8)}, rotate = 179.42] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3199173267729938] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.15,182.2) -- (417.85,152) ;
\draw [shift={(398.15,182.2)}, rotate = 303.11] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04505037945658019] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (438.15,181.8) -- (417.85,152) ;
\draw [shift={(417.85,152)}, rotate = 235.73] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(438.15,181.8)}, rotate = 235.73] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6852280713690808] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (375.85,216) -- (398.15,182.2) ;
%Straight Lines [id:da7285273577603626] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (396.15,245.8) -- (441.15,245.2) ;
%Straight Lines [id:da9875712608931686] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (438.15,181.8) -- (460.85,215) ;

% Text Node
\draw (179,22.4) node [anchor=north west][inner sep=0.75pt]    {$\text{cd} K$};
% Text Node
\draw (360,22.4) node [anchor=north west][inner sep=0.75pt]    {$\text{cd}^{2} K$};
% Text Node
\draw (187,139.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (322,139.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G}_{\ast }( G,G,G)$};


\end{tikzpicture}


==> tikz/edgewise_dual_graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7619695957181172] 
\draw    (170,100) -- (230,200) -- (110,200) -- cycle ;
%Straight Lines [id:da27367888335430846] 
\draw    (170,100) -- (230,200) -- (110,200) -- cycle ;
%Straight Lines [id:da830043303827642] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170,100) -- (250,100) -- (290,100) ;
%Straight Lines [id:da5749722725073345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (290,100) -- (230,200) ;
%Straight Lines [id:da12056784032301215] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230,200) -- (170,300) ;
%Straight Lines [id:da9310378300521229] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110,200) -- (170,300) ;
%Straight Lines [id:da5203236889617591] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50,100) -- (110,200) ;
%Straight Lines [id:da4778673729126808] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50,100) -- (170,100) ;
%Straight Lines [id:da1275137512760185] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (110,140) -- (170,170) ;
%Straight Lines [id:da984797555448762] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,170) -- (230,140) ;
\draw [shift={(170,170)}, rotate = 333.43] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3755606099073241] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (170,170) -- (170,240) ;
%Straight Lines [id:da16475800426039844] 
\draw    (480,100) -- (540,200) -- (420,200) -- cycle ;
%Straight Lines [id:da08823952477226893] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (559,170) -- (540,200) ;
%Straight Lines [id:da19163275756615739] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (401.5,169) -- (420,200) ;
%Straight Lines [id:da9215565990106152] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (402,170) -- (439,170) ;
%Straight Lines [id:da24408056203422746] 
\draw    (439,170) -- (460,200) ;
%Straight Lines [id:da9792116014384227] 
\draw    (459,137) -- (481,170) ;
%Straight Lines [id:da6127012404114978] 
\draw    (481,170) -- (460,200) ;
%Straight Lines [id:da40177238271572] 
\draw    (481,170) -- (501,201) ;
%Straight Lines [id:da8977279752609999] 
\draw    (522,170) -- (500,200) ;
%Straight Lines [id:da6380087886822758] 
\draw    (439,170) -- (481,170) ;
%Straight Lines [id:da5337789932850583] 
\draw    (481,170) -- (522,170) ;
%Straight Lines [id:da7370293322676944] 
\draw    (459,137) -- (503,137) ;
%Straight Lines [id:da30403807509557024] 
\draw    (503,137) -- (481,170) ;
%Straight Lines [id:da15767681748416384] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (422,137) -- (438.5,169) ;
%Straight Lines [id:da6267819580949612] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (422,137) -- (459,137) ;
%Straight Lines [id:da4626884589254132] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (443,100) -- (480,100) ;
%Straight Lines [id:da22811905967718094] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (443,100) -- (459,137) ;
%Straight Lines [id:da4510390636253203] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (522,170) -- (559,170) ;
%Straight Lines [id:da3686022735465959] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (503,137) -- (540,137) ;
%Straight Lines [id:da8004888605242788] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (480,100) -- (517,100) ;
%Straight Lines [id:da713692969422544] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (503,137) -- (517,100) ;
%Straight Lines [id:da3682094430453835] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (522,170) -- (540,137) ;
%Straight Lines [id:da9828294621402671] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (420,200) -- (440.5,230) ;
%Straight Lines [id:da7091636236608694] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (440.5,230) -- (460,200) ;
%Straight Lines [id:da09974168909875614] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (460,200) -- (480.5,230) ;
%Straight Lines [id:da26743064566038854] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (501,201) -- (521.5,231) ;
%Straight Lines [id:da19408824209487685] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (500,200) -- (480.5,230) ;
%Straight Lines [id:da4658921805032421] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (540,200) -- (521.5,231) ;
%Straight Lines [id:da6637238531913745] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (459,157) -- (480.5,149) ;
\draw [shift={(480.5,149)}, rotate = 339.59] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(459,157)}, rotate = 339.59] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da561544224092642] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (480.5,149) -- (480.5,121) ;
\draw [shift={(480.5,121)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480.5,149)}, rotate = 270] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5977667915123812] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (480.5,149) -- (501.5,155) ;
\draw [shift={(501.5,155)}, rotate = 15.95] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480.5,149)}, rotate = 15.95] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9808047534671802] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (459.5,183) -- (459,157) ;
\draw [shift={(459,157)}, rotate = 268.9] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(459.5,183)}, rotate = 268.9] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7964866858461999] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (459.5,183) -- (480.5,191) ;
\draw [shift={(480.5,191)}, rotate = 20.85] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(459.5,183)}, rotate = 20.85] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07145124788662338] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (480.5,191) -- (502,183) ;
\draw [shift={(502,183)}, rotate = 339.59] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480.5,191)}, rotate = 339.59] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38674136997543984] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (502,183) -- (501.5,155) ;
\draw [shift={(501.5,155)}, rotate = 268.98] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(502,183)}, rotate = 268.98] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da026504494820298596] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (438,191) -- (459.5,183) ;
\draw [shift={(459.5,183)}, rotate = 339.59] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(438,191)}, rotate = 339.59] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6531233332575612] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (502,183) -- (522.5,192) ;
\draw [shift={(522.5,192)}, rotate = 23.7] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(502,183)}, rotate = 23.7] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4778374707143269] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (522.5,192) -- (540.5,180) ;
%Straight Lines [id:da7670363013136299] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (501.5,155) -- (520.5,149) ;
%Straight Lines [id:da13447520051584982] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (480.5,121) -- (498.5,109) ;
%Straight Lines [id:da665238454438905] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (522.5,215) -- (522.5,192) ;
%Straight Lines [id:da0397877826793811] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (480.5,215) -- (480.5,191) ;
%Straight Lines [id:da03347683996033446] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (438.5,216) -- (438,191) ;
%Straight Lines [id:da6468928401466643] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (418.5,180) -- (438,191) ;
%Straight Lines [id:da1098730580442191] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (440.5,147) -- (459,157) ;
%Straight Lines [id:da500098035337555] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (460.5,110) -- (480.5,121) ;




\end{tikzpicture}


==> tikz/fractal/bary.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Triangle [id:dp22724277195556186] 
\draw   (320,40) -- (460,260) -- (180,260) -- cycle ;
%Straight Lines [id:da7898169255934686] 
\draw    (320,40) -- (320,260) ;
%Straight Lines [id:da23193719164879534] 
\draw    (250,150) -- (460,260) ;
%Straight Lines [id:da9283370075264188] 
\draw    (390,150) -- (180,260) ;
%Straight Lines [id:da9008139915084448] 
\draw    (290,230) -- (260,180) ;
%Straight Lines [id:da8382175507651666] 
\draw    (290,230) -- (350,230) ;
%Straight Lines [id:da3114887652270302] 
\draw    (380,180) -- (350,230) ;
%Straight Lines [id:da4612755518982974] 
\draw    (290,130) -- (260,180) ;
%Straight Lines [id:da9457530374261205] 
\draw    (350,130) -- (380,180) ;
%Straight Lines [id:da924121708971436] 
\draw    (290,130) -- (350,130) ;
%Shape: Polygon Curved [id:ds36339295676584915] 
\draw   (249,101) .. controls (258,89) and (273,111) .. (290,130) .. controls (267,121) and (240,113) .. (249,101) -- cycle ;
%Shape: Polygon Curved [id:ds33233869537862004] 
\draw   (217,153) .. controls (226,141) and (243,161) .. (260,180) .. controls (235,173) and (208,165) .. (217,153) -- cycle ;
%Shape: Polygon Curved [id:ds4597414319197304] 
\draw   (392,101) .. controls (398,113) and (377,120) .. (350,130) .. controls (369,112) and (385,91) .. (392,101) -- cycle ;
%Shape: Polygon Curved [id:ds6466053053557881] 
\draw   (423,153) .. controls (429,165) and (404,171) .. (380,180) .. controls (399,162) and (416,143) .. (423,153) -- cycle ;
%Shape: Polygon Curved [id:ds2867475240200168] 
\draw   (350,282) .. controls (338,281) and (344,246) .. (350,230) .. controls (356,245) and (365,282) .. (350,282) -- cycle ;
%Shape: Polygon Curved [id:ds7635165851985053] 
\draw   (290,282) .. controls (278,281) and (284,246) .. (290,230) .. controls (296,245) and (305,282) .. (290,282) -- cycle ;
%Straight Lines [id:da4741039054955811] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240,180) -- (279.01,248.26) ;
\draw [shift={(280,250)}, rotate = 240.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1544046716255949] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (273,173) -- (299,218.27) ;
\draw [shift={(300,220)}, rotate = 240.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (315,22.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (167,261.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (462,261.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (304,300.4) node [anchor=north west][inner sep=0.75pt]    {$\partial _{0} \Gamma _{0}$};
% Text Node
\draw (181,102.4) node [anchor=north west][inner sep=0.75pt]    {$\partial _{2} \Gamma _{0}$};
% Text Node
\draw (431,102.4) node [anchor=north west][inner sep=0.75pt]    {$\partial _{1} \Gamma _{0}$};
% Text Node
\draw (347,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (287,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (397,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (427,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (238,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (207,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (331,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (256,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (301,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (268,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (363,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (377,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (375,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (362,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (330,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (303,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (272,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (257,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};


\end{tikzpicture}


==> tikz/fractal/edgewise.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,368); %set diagram left start at 0, and has height of 368

%Shape: Triangle [id:dp7443458400162477] 
\draw   (340,30) -- (480,247) -- (200,247) -- cycle ;
%Shape: Polygon Curved [id:ds042757101799963504] 
\draw   (299,48) .. controls (308,36) and (323,58) .. (340,77) .. controls (317,68) and (290,60) .. (299,48) -- cycle ;
%Shape: Polygon Curved [id:ds018513455144406388] 
\draw   (251,120) .. controls (260,108) and (277,128) .. (294,147) .. controls (269,140) and (242,132) .. (251,120) -- cycle ;
%Shape: Polygon Curved [id:ds18478776561308385] 
\draw   (382,48) .. controls (388,60) and (367,67) .. (340,77) .. controls (359,59) and (375,38) .. (382,48) -- cycle ;
%Shape: Polygon Curved [id:ds21148790318519906] 
\draw   (430,120) .. controls (436,132) and (411,138) .. (387,147) .. controls (406,129) and (423,110) .. (430,120) -- cycle ;
%Shape: Polygon Curved [id:ds7328062140918095] 
\draw   (250,269) .. controls (238,268) and (244,233) .. (250,217) .. controls (256,232) and (265,269) .. (250,269) -- cycle ;
%Shape: Polygon Curved [id:ds4995113736599903] 
\draw   (436,269) .. controls (424,268) and (430,233) .. (436,217) .. controls (442,232) and (451,269) .. (436,269) -- cycle ;
%Straight Lines [id:da5044654912435345] 
\draw    (248,173) -- (290,247) ;
%Straight Lines [id:da5056423241999937] 
\draw    (248,173) -- (433,173) ;
%Straight Lines [id:da3412585358913762] 
\draw    (290,107) -- (390,107) ;
%Straight Lines [id:da6939885826012273] 
\draw    (290,107) -- (340.5,173) ;
%Straight Lines [id:da8979048335636217] 
\draw    (340.5,173) -- (390,107) ;
%Straight Lines [id:da8320212066930326] 
\draw    (340.5,173) -- (290,247) ;
%Straight Lines [id:da5668505232062679] 
\draw    (340.5,173) -- (390,247) ;
%Straight Lines [id:da15067066402091944] 
\draw    (433,173) -- (390,247) ;
%Shape: Polygon Curved [id:ds2235769447131024] 
\draw   (479,190) .. controls (485,202) and (460,208) .. (436,217) .. controls (455,199) and (472,180) .. (479,190) -- cycle ;
%Shape: Polygon Curved [id:ds8962644449336277] 
\draw   (207,190) .. controls (216,178) and (233,198) .. (250,217) .. controls (225,210) and (198,202) .. (207,190) -- cycle ;
%Shape: Polygon Curved [id:ds10477827128173733] 
\draw   (340,269) .. controls (328,268) and (334,233) .. (340,217) .. controls (346,232) and (355,269) .. (340,269) -- cycle ;
%Straight Lines [id:da6443829873425717] 
\draw    (250,217) -- (294,197) ;
%Straight Lines [id:da19383284850788107] 
\draw    (387,197) -- (436,217) ;
%Straight Lines [id:da12089000087061463] 
\draw    (294,197) -- (340,217) ;
%Straight Lines [id:da1468797131935542] 
\draw    (340,217) -- (387,197) ;
%Straight Lines [id:da4581738071638992] 
\draw    (387,147) -- (387,197) ;
%Straight Lines [id:da17086567120155904] 
\draw    (294,147) -- (294,197) ;
%Straight Lines [id:da8511863733118694] 
\draw    (294,147) -- (340,127) ;
%Straight Lines [id:da49192781222019666] 
\draw    (387,147) -- (340,127) ;
%Straight Lines [id:da4905027031543929] 
\draw    (340,77) -- (340,127) ;
%Straight Lines [id:da5077504955611487] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (282,212) -- (328.13,229.3) ;
\draw [shift={(330,230)}, rotate = 200.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03206883437207608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (302,182) -- (348.13,199.3) ;
\draw [shift={(350,200)}, rotate = 200.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (335,12.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (187,251.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (482,251.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (247,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (337,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (433,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (387,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (435,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (484,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (197,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (241,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (287,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (251,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (342,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (427,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (390,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (377,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (344,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (317,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (359,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (391,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (372,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (406,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (354,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (321,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (298,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (284,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (271,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (284,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (299,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (324,290.4) node [anchor=north west][inner sep=0.75pt]    {$\partial _{0} \Gamma _{0}$};
% Text Node
\draw (201,92.4) node [anchor=north west][inner sep=0.75pt]    {$\partial _{2} \Gamma _{0}$};
% Text Node
\draw (451,92.4) node [anchor=north west][inner sep=0.75pt]    {$\partial _{1} \Gamma _{0}$};


\end{tikzpicture}


==> tikz/levels.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,415); %set diagram left start at 0, and has height of 415

%Shape: Parallelogram [id:dp4814961793887571] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (234.28,21) -- (521.28,21) -- (398.28,131) -- (111.28,131) -- cycle ;
%Shape: Parallelogram [id:dp8663358814074187] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (237.39,180) -- (524.39,180) -- (401.39,290) -- (114.39,290) -- cycle ;
%Shape: Parallelogram [id:dp7450545960615045] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (237.39,260) -- (524.39,260) -- (401.39,370) -- (114.39,370) -- cycle ;
%Straight Lines [id:da7535615944576848] 
\draw    (337.04,198.22) -- (348.85,213) ;
%Straight Lines [id:da9997411101629046] 
\draw    (315.39,213) -- (349.39,213) ;
%Straight Lines [id:da1058790838930006] 
\draw    (337.04,198.22) -- (315.39,213) ;
%Straight Lines [id:da5057720410156754] 
\draw    (286.39,233.71) -- (296.39,254.71) ;
%Straight Lines [id:da35113815694996897] 
\draw    (261.39,254.71) -- (296.39,254.71) ;
%Straight Lines [id:da9063988368113605] 
\draw    (261.39,254.71) -- (286.39,233.71) ;
%Straight Lines [id:da289455906152142] 
\draw    (369.39,239) -- (384.39,255) ;
%Straight Lines [id:da3661392911239447] 
\draw    (352.39,255) -- (384.39,255) ;
%Straight Lines [id:da02876847892958856] 
\draw    (352.39,255) -- (369.39,239) ;
%Straight Lines [id:da3569514526820372] 
\draw    (315.39,213) -- (286.39,233.71) ;
%Straight Lines [id:da9702193153472976] 
\draw    (296.39,254.71) -- (352.39,255) ;
%Straight Lines [id:da17454655308396538] 
\draw    (349.39,213) -- (369.39,239) ;
%Straight Lines [id:da0025169430433147344] 
\draw    (261.42,344.49) -- (263.92,350.01) ;
%Straight Lines [id:da5602397590227459] 
\draw    (257.54,350.01) -- (263.92,350.01) ;
%Straight Lines [id:da683068290853013] 
\draw    (261.42,344.49) -- (257.54,350.01) ;
%Straight Lines [id:da6847544382222768] 
\draw    (252.09,355.43) -- (253.97,360.93) ;
%Straight Lines [id:da8945213432577392] 
\draw    (247.39,360.93) -- (253.97,360.93) ;
%Straight Lines [id:da9262102426426997] 
\draw    (247.39,360.93) -- (252.09,355.43) ;
%Straight Lines [id:da3182750160799015] 
\draw    (267.68,356.81) -- (270.5,361) ;
%Straight Lines [id:da9855162204129424] 
\draw    (264.49,361) -- (270.5,361) ;
%Straight Lines [id:da36251174751206916] 
\draw    (264.49,361) -- (267.68,356.81) ;
%Straight Lines [id:da8156652973420635] 
\draw    (257.54,350.01) -- (252.09,355.43) ;
%Straight Lines [id:da5371023442079179] 
\draw    (253.97,360.93) -- (264.49,361) ;
%Straight Lines [id:da5596040296129823] 
\draw    (263.92,350.01) -- (267.68,356.81) ;
%Straight Lines [id:da02869646806901094] 
\draw    (290.56,345.29) -- (292.81,350.01) ;
%Straight Lines [id:da6400159213475076] 
\draw    (286.43,350.01) -- (292.81,350.01) ;
%Straight Lines [id:da5157553109027875] 
\draw    (290.56,345.29) -- (286.43,350.01) ;
%Straight Lines [id:da8826703755878735] 
\draw    (280.98,355.43) -- (282.86,360.93) ;
%Straight Lines [id:da1262479152935576] 
\draw    (276.28,360.93) -- (282.86,360.93) ;
%Straight Lines [id:da3472779510779198] 
\draw    (276.28,360.93) -- (280.98,355.43) ;
%Straight Lines [id:da9637560313830627] 
\draw    (296.57,356.81) -- (299.39,361) ;
%Straight Lines [id:da8504987321314119] 
\draw    (293.38,361) -- (299.39,361) ;
%Straight Lines [id:da5310151171624047] 
\draw    (293.38,361) -- (296.57,356.81) ;
%Straight Lines [id:da5026235426213574] 
\draw    (286.43,350.01) -- (280.98,355.43) ;
%Straight Lines [id:da4513999767760135] 
\draw    (282.86,360.93) -- (293.38,361) ;
%Straight Lines [id:da687585504319929] 
\draw    (292.81,350.01) -- (296.57,356.81) ;
%Straight Lines [id:da3992824103056356] 
\draw    (279,324.43) -- (281.26,329.14) ;
%Straight Lines [id:da7743359037195621] 
\draw    (274.87,329.14) -- (281.26,329.14) ;
%Straight Lines [id:da9542758857251319] 
\draw    (279,324.43) -- (274.87,329.14) ;
%Straight Lines [id:da6559515696096994] 
\draw    (269.42,334.56) -- (271.3,340.06) ;
%Straight Lines [id:da8315317069508938] 
\draw    (264.72,340.06) -- (271.3,340.06) ;
%Straight Lines [id:da04562490834559774] 
\draw    (264.72,340.06) -- (269.42,334.56) ;
%Straight Lines [id:da3857538391348301] 
\draw    (285.02,335.95) -- (287.83,340.13) ;
%Straight Lines [id:da3602190266132459] 
\draw    (281.82,340.13) -- (287.83,340.13) ;
%Straight Lines [id:da6143294143025544] 
\draw    (281.82,340.13) -- (285.02,335.95) ;
%Straight Lines [id:da36941070849242785] 
\draw    (274.87,329.14) -- (269.42,334.56) ;
%Straight Lines [id:da3035079235662814] 
\draw    (271.3,340.06) -- (281.82,340.13) ;
%Straight Lines [id:da07295709276333406] 
\draw    (281.26,329.14) -- (285.02,335.95) ;
%Straight Lines [id:da9023094003211769] 
\draw    (287.83,340.13) -- (290.56,345.29) ;
%Straight Lines [id:da8708928787721055] 
\draw    (261.42,344.49) -- (264.72,340.06) ;
%Straight Lines [id:da8139494359405777] 
\draw    (270.5,361) -- (276.28,360.93) ;
%Straight Lines [id:da5371102642031476] 
\draw    (344.42,344.49) -- (346.92,350.01) ;
%Straight Lines [id:da15616111848641245] 
\draw    (340.54,350.01) -- (346.92,350.01) ;
%Straight Lines [id:da9186517323082022] 
\draw    (344.42,344.49) -- (340.54,350.01) ;
%Straight Lines [id:da38611300944243476] 
\draw    (335.09,355.43) -- (336.97,360.93) ;
%Straight Lines [id:da13792403541849563] 
\draw    (330.39,360.93) -- (336.97,360.93) ;
%Straight Lines [id:da20526211946456474] 
\draw    (330.39,360.93) -- (335.09,355.43) ;
%Straight Lines [id:da5772975105996732] 
\draw    (350.68,356.81) -- (353.5,361) ;
%Straight Lines [id:da982625646881863] 
\draw    (347.49,361) -- (353.5,361) ;
%Straight Lines [id:da43811918442270037] 
\draw    (347.49,361) -- (350.68,356.81) ;
%Straight Lines [id:da23276456454912964] 
\draw    (340.54,350.01) -- (335.09,355.43) ;
%Straight Lines [id:da6530024914935619] 
\draw    (336.97,360.93) -- (347.49,361) ;
%Straight Lines [id:da21875138801447847] 
\draw    (346.92,350.01) -- (350.68,356.81) ;
%Straight Lines [id:da48805783868403396] 
\draw    (373.56,345.29) -- (375.81,350.01) ;
%Straight Lines [id:da004200967905933162] 
\draw    (369.43,350.01) -- (375.81,350.01) ;
%Straight Lines [id:da3491691520922866] 
\draw    (373.56,345.29) -- (369.43,350.01) ;
%Straight Lines [id:da09209684277438468] 
\draw    (363.98,355.43) -- (365.86,360.93) ;
%Straight Lines [id:da7486205032714557] 
\draw    (359.28,360.93) -- (365.86,360.93) ;
%Straight Lines [id:da3505024842687352] 
\draw    (359.28,360.93) -- (363.98,355.43) ;
%Straight Lines [id:da40701527063586695] 
\draw    (379.57,356.81) -- (382.39,361) ;
%Straight Lines [id:da14823318481310843] 
\draw    (376.38,361) -- (382.39,361) ;
%Straight Lines [id:da8319144962456797] 
\draw    (376.38,361) -- (379.57,356.81) ;
%Straight Lines [id:da5975683228762241] 
\draw    (369.43,350.01) -- (363.98,355.43) ;
%Straight Lines [id:da4724722155109735] 
\draw    (365.86,360.93) -- (376.38,361) ;
%Straight Lines [id:da7569976010184183] 
\draw    (375.81,350.01) -- (379.57,356.81) ;
%Straight Lines [id:da03899868613170465] 
\draw    (362,324.43) -- (364.26,329.14) ;
%Straight Lines [id:da863626013116495] 
\draw    (357.87,329.14) -- (364.26,329.14) ;
%Straight Lines [id:da9150487476390583] 
\draw    (362,324.43) -- (357.87,329.14) ;
%Straight Lines [id:da07686139875125897] 
\draw    (352.42,334.56) -- (354.3,340.06) ;
%Straight Lines [id:da20349750572773462] 
\draw    (347.72,340.06) -- (354.3,340.06) ;
%Straight Lines [id:da3830271091926145] 
\draw    (347.72,340.06) -- (352.42,334.56) ;
%Straight Lines [id:da812805953439913] 
\draw    (368.02,335.95) -- (370.83,340.13) ;
%Straight Lines [id:da21740621595685417] 
\draw    (364.82,340.13) -- (370.83,340.13) ;
%Straight Lines [id:da7831256612143813] 
\draw    (364.82,340.13) -- (368.02,335.95) ;
%Straight Lines [id:da4213193152225587] 
\draw    (357.87,329.14) -- (352.42,334.56) ;
%Straight Lines [id:da024065094781760887] 
\draw    (354.3,340.06) -- (364.82,340.13) ;
%Straight Lines [id:da3950939219619338] 
\draw    (364.26,329.14) -- (368.02,335.95) ;
%Straight Lines [id:da1227373464030721] 
\draw    (370.83,340.13) -- (373.56,345.29) ;
%Straight Lines [id:da5447013309437818] 
\draw    (344.42,344.49) -- (347.72,340.06) ;
%Straight Lines [id:da06679803366542258] 
\draw    (353.5,361) -- (359.28,360.93) ;
%Straight Lines [id:da27333103028188455] 
\draw    (312.42,289.94) -- (314.92,295.31) ;
%Straight Lines [id:da39428183230511915] 
\draw    (308.54,295.31) -- (314.92,295.31) ;
%Straight Lines [id:da6080361282201008] 
\draw    (312.42,289.94) -- (308.54,295.31) ;
%Straight Lines [id:da8735525761271514] 
\draw    (303.09,300.58) -- (304.97,305.93) ;
%Straight Lines [id:da0381343726956771] 
\draw    (298.39,305.93) -- (308.46,305.93) ;
%Straight Lines [id:da895231866888093] 
\draw    (298.39,305.93) -- (303.09,300.58) ;
%Straight Lines [id:da47613162782627394] 
\draw    (318.68,301.93) -- (321.5,306) ;
%Straight Lines [id:da5238289958066318] 
\draw    (318.17,306) -- (323.72,306) ;
%Straight Lines [id:da2134350283772144] 
\draw    (315.49,306) -- (318.68,301.93) ;
%Straight Lines [id:da2889120547560964] 
\draw    (308.54,295.31) -- (303.09,300.58) ;
%Straight Lines [id:da09231596112605467] 
\draw    (308.46,305.93) -- (318.17,306) ;
%Straight Lines [id:da00128941144891348] 
\draw    (314.92,295.31) -- (318.68,301.93) ;
%Straight Lines [id:da8594822641198903] 
\draw    (341.56,290.72) -- (343.81,295.31) ;
%Straight Lines [id:da7722132326965507] 
\draw    (337.43,295.31) -- (343.81,295.31) ;
%Straight Lines [id:da3560754370683821] 
\draw    (341.56,290.72) -- (337.43,295.31) ;
%Straight Lines [id:da6436677250587874] 
\draw    (331.98,300.58) -- (333.86,305.93) ;
%Straight Lines [id:da8668269077471351] 
\draw    (329.06,305.93) -- (335.13,305.93) ;
%Straight Lines [id:da6463746858494599] 
\draw    (327.28,305.93) -- (331.98,300.58) ;
%Straight Lines [id:da8477724350945042] 
\draw    (347.57,301.93) -- (350.39,306) ;
%Straight Lines [id:da39300287929059685] 
\draw    (344.84,306) -- (350.39,306) ;
%Straight Lines [id:da7326781777898763] 
\draw    (344.38,306) -- (347.57,301.93) ;
%Straight Lines [id:da6894060892366218] 
\draw    (337.43,295.31) -- (331.98,300.58) ;
%Straight Lines [id:da30324521954271333] 
\draw    (335.13,305.93) -- (344.84,306) ;
%Straight Lines [id:da6003482809419607] 
\draw    (343.81,295.31) -- (347.57,301.93) ;
%Straight Lines [id:da554926914218959] 
\draw    (330,270.43) -- (332.26,275.01) ;
%Straight Lines [id:da5688867001396753] 
\draw    (325.87,275.01) -- (332.26,275.01) ;
%Straight Lines [id:da37180967646589846] 
\draw    (330,270.43) -- (325.87,275.01) ;
%Straight Lines [id:da2167373953911691] 
\draw    (320.42,280.29) -- (322.3,285.63) ;
%Straight Lines [id:da4194691196036151] 
\draw    (315.72,285.63) -- (322.3,285.63) ;
%Straight Lines [id:da5761569511985667] 
\draw    (315.72,285.63) -- (320.42,280.29) ;
%Straight Lines [id:da3220418293139522] 
\draw    (336.02,281.63) -- (338.83,285.71) ;
%Straight Lines [id:da19719421279547844] 
\draw    (332.82,285.71) -- (338.83,285.71) ;
%Straight Lines [id:da9757676840560914] 
\draw    (332.82,285.71) -- (336.02,281.63) ;
%Straight Lines [id:da7038851378039068] 
\draw    (325.87,275.01) -- (320.42,280.29) ;
%Straight Lines [id:da49269785911642905] 
\draw    (322.3,285.63) -- (332.82,285.71) ;
%Straight Lines [id:da607645668843227] 
\draw    (332.26,275.01) -- (336.02,281.63) ;
%Straight Lines [id:da7871047467053274] 
\draw    (338.83,285.71) -- (341.56,290.72) ;
%Straight Lines [id:da01566497560212876] 
\draw    (312.42,289.94) -- (315.72,285.63) ;
%Straight Lines [id:da776855235749667] 
\draw    (323.72,306) -- (329.06,305.93) ;
%Straight Lines [id:da5861858838363523] 
\draw    (350.39,306) -- (362,324.43) ;
%Straight Lines [id:da13649989435699705] 
\draw    (279,324.43) -- (298.39,305.93) ;
%Straight Lines [id:da8111229888185325] 
\draw    (299.39,361) -- (330.39,360.93) ;
%Straight Lines [id:da3401019031525436] 
\draw    (327.28,71) ;
\draw [shift={(327.28,71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8259073360673861] 
\draw     ;
%Curve Lines [id:da19151812730099005] 
\draw     ;
%Shape: Tear Drop [id:dp016038177487740723] 
\draw   (261.18,260.76) .. controls (261.18,264.03) and (257,266.68) .. (251.85,266.68) .. controls (246.69,266.68) and (242.52,264.03) .. (242.52,260.76) .. controls (242.52,257.49) and (246.69,254.85) .. (251.85,254.85) .. controls (258.07,254.85) and (261.25,254.8) .. (261.39,254.71) .. controls (261.25,254.8) and (261.18,256.82) .. (261.18,260.76) -- cycle ;
%Shape: Tear Drop [id:dp7599197094753145] 
\draw   (391.93,255.43) .. controls (391.93,255.43) and (391.93,255.43) .. (391.93,255.43) .. controls (396.6,255.57) and (400.31,258.18) .. (400.22,261.26) .. controls (400.13,264.34) and (396.27,266.72) .. (391.59,266.58) .. controls (386.92,266.44) and (383.21,263.83) .. (383.3,260.75) .. controls (383.3,260.75) and (383.3,260.75) .. (383.3,260.75) .. controls (383.41,257.04) and (383.41,255.14) .. (383.28,255.05) .. controls (383.41,255.14) and (386.28,255.26) .. (391.93,255.43) -- cycle ;
%Shape: Tear Drop [id:dp5958749375110783] 
\draw   (334.14,193.09) .. controls (334.14,193.09) and (334.14,193.09) .. (334.14,193.09) .. controls (332.54,190.25) and (334.76,186.57) .. (339.1,184.86) .. controls (343.45,183.15) and (348.27,184.07) .. (349.87,186.9) .. controls (351.47,189.74) and (349.25,193.42) .. (344.91,195.13) .. controls (339.67,197.2) and (337.05,198.22) .. (337.04,198.22) .. controls (337.05,198.22) and (336.08,196.51) .. (334.14,193.09) -- cycle ;
%Shape: Tear Drop [id:dp5312316437622244] 
\draw   (247.39,364.05) .. controls (247.39,364.05) and (247.39,364.05) .. (247.39,364.05) .. controls (247.39,364.05) and (247.39,364.05) .. (247.39,364.05) .. controls (247.39,365.77) and (244.63,367.17) .. (241.22,367.17) .. controls (237.82,367.17) and (235.06,365.77) .. (235.06,364.05) .. controls (235.06,362.32) and (237.82,360.93) .. (241.22,360.93) .. controls (245.33,360.93) and (247.39,360.93) .. (247.39,360.93) .. controls (247.39,360.93) and (247.39,361.97) .. (247.39,364.05) -- cycle ;
%Shape: Tear Drop [id:dp17609645835430432] 
\draw   (388.7,360.96) .. controls (392.18,360.93) and (395.02,362.54) .. (395.03,364.54) .. controls (395.05,366.54) and (392.23,368.19) .. (388.75,368.21) .. controls (385.26,368.23) and (382.43,366.63) .. (382.41,364.63) .. controls (382.39,362.21) and (382.39,361) .. (382.39,361) .. controls (382.39,361) and (384.5,360.99) .. (388.7,360.96) -- cycle ;
%Shape: Tear Drop [id:dp8521871898450275] 
\draw   (328.38,267.66) .. controls (328.38,267.66) and (328.38,267.66) .. (328.38,267.66) .. controls (327.48,266.14) and (328.24,264.03) .. (330.07,262.95) .. controls (331.9,261.87) and (334.12,262.24) .. (335.01,263.76) .. controls (335.91,265.29) and (335.15,267.4) .. (333.32,268.48) .. controls (331.11,269.78) and (330,270.43) .. (330,270.43) .. controls (330,270.43) and (329.46,269.51) .. (328.38,267.66) -- cycle ;
%Shape: Parallelogram [id:dp3218382826889894] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (236,100.25) -- (523,100.25) -- (400,210.25) -- (113,210.25) -- cycle ;
%Curve Lines [id:da9063408510800228] 
\draw     ;
%Curve Lines [id:da9668705131953244] 
\draw     ;
%Straight Lines [id:da5669760484262563] 
\draw    (340,140) -- (370,190) ;
%Straight Lines [id:da9729031933645909] 
\draw    (340,140) -- (280,190) ;
%Straight Lines [id:da6999842996300081] 
\draw    (280,190) -- (370,190) ;
%Shape: Tear Drop [id:dp027681951400259974] 
\draw   (279.79,196.05) .. controls (279.79,199.32) and (275.61,201.96) .. (270.46,201.96) .. controls (265.3,201.96) and (261.13,199.32) .. (261.13,196.05) .. controls (261.13,192.78) and (265.3,190.13) .. (270.46,190.13) .. controls (276.68,190.13) and (279.86,190.09) .. (280,190) .. controls (279.86,190.09) and (279.79,192.1) .. (279.79,196.05) -- cycle ;
%Shape: Tear Drop [id:dp5725516153110348] 
\draw   (337.1,134.86) .. controls (335.49,132.03) and (337.71,128.35) .. (342.06,126.64) .. controls (346.4,124.93) and (351.22,125.85) .. (352.83,128.68) .. controls (354.43,131.52) and (352.21,135.2) .. (347.86,136.91) .. controls (342.63,138.97) and (340,140) .. (340,140) .. controls (340,140) and (339.03,138.29) .. (337.1,134.86) -- cycle ;
%Shape: Tear Drop [id:dp524300098426] 
\draw   (378.65,190.38) .. controls (383.32,190.52) and (387.04,193.13) .. (386.94,196.21) .. controls (386.85,199.29) and (382.99,201.67) .. (378.31,201.53) .. controls (373.64,201.39) and (369.93,198.78) .. (370.02,195.7) .. controls (370.02,195.7) and (370.02,195.7) .. (370.02,195.7) .. controls (370.13,191.99) and (370.13,190.08) .. (370,190) .. controls (370.13,190.08) and (373,190.21) .. (378.65,190.38) -- cycle ;
%Shape: Tear Drop [id:dp833474572147364] 
\draw   (324.38,65.86) .. controls (324.38,65.86) and (324.38,65.86) .. (324.38,65.86) .. controls (322.78,63.03) and (325,59.35) .. (329.34,57.64) .. controls (333.69,55.93) and (338.51,56.85) .. (340.11,59.68) .. controls (341.71,62.52) and (339.49,66.2) .. (335.15,67.91) .. controls (329.91,69.97) and (327.28,71) .. (327.28,71) .. controls (327.28,71) and (326.31,69.29) .. (324.38,65.86) -- cycle ;
%Shape: Tear Drop [id:dp2361762781922465] 
\draw   (335.93,71.38) .. controls (340.61,71.52) and (344.32,74.13) .. (344.23,77.21) .. controls (344.14,80.29) and (340.27,82.67) .. (335.6,82.53) .. controls (330.92,82.39) and (327.21,79.78) .. (327.3,76.7) .. controls (327.3,76.7) and (327.3,76.7) .. (327.3,76.7) .. controls (327.41,72.99) and (327.41,71.09) .. (327.28,71) .. controls (327.41,71.09) and (330.29,71.22) .. (335.93,71.38) -- cycle ;
%Shape: Tear Drop [id:dp5321811438333637] 
\draw   (326.55,76.39) .. controls (326.55,76.39) and (326.55,76.39) .. (326.55,76.39) .. controls (326.55,76.39) and (326.55,76.39) .. (326.55,76.39) .. controls (326.24,79.31) and (322.42,81.29) .. (318,80.83) .. controls (313.58,80.37) and (310.25,77.64) .. (310.55,74.72) .. controls (310.85,71.81) and (314.68,69.82) .. (319.1,70.28) .. controls (324.43,70.83) and (327.16,71.08) .. (327.29,71.02) .. controls (327.16,71.08) and (326.91,72.87) .. (326.55,76.39) -- cycle ;

% Text Node
\draw (526.28,12.4) node [anchor=north west][inner sep=0.75pt]    {$G_{0}$};
% Text Node
\draw (533.39,171.4) node [anchor=north west][inner sep=0.75pt]    {$G_{2}$};
% Text Node
\draw (531.39,249.4) node [anchor=north west][inner sep=0.75pt]    {$G_{3}$};
% Text Node
\draw (528,91.65) node [anchor=north west][inner sep=0.75pt]    {$G_{1}$};
% Text Node
\draw (311,372.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\vdots $};


\end{tikzpicture}


==> tikz/nonbary.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6787762186916797] 
\draw    (180,70) -- (260,30) ;
\draw [shift={(260,30)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,70)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6358185156734064] 
\draw    (180,70) -- (240,170) ;
\draw [shift={(240,170)}, rotate = 59.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,70)}, rotate = 59.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7212530041028575] 
\draw    (120,170) -- (240,170) ;
\draw [shift={(240,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(120,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33426215457668107] 
\draw    (180,70) -- (147.06,124.9) -- (120,170) ;
\draw [shift={(120,170)}, rotate = 120.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180,70)}, rotate = 120.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33549213222233987] 
\draw [fill={rgb, 255:red, 123; green, 20; blue, 20 }  ,fill opacity=0.2 ]   (180,70) -- (240,170) -- (120,170) -- cycle ;
%Straight Lines [id:da6559142924245518] 
\draw    (410,70) -- (490,30) ;
\draw [shift={(490,30)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(410,70)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5773399526242888] 
\draw    (410,70) -- (470,170) ;
\draw [shift={(470,170)}, rotate = 59.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(410,70)}, rotate = 59.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06714476881653764] 
\draw    (350,170) -- (470,170) ;
\draw [shift={(470,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(350,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4851822847418663] 
\draw    (410,70) -- (377.06,124.9) -- (350,170) ;
\draw [shift={(350,170)}, rotate = 120.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(410,70)}, rotate = 120.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38942158907154] 
\draw [fill={rgb, 255:red, 123; green, 20; blue, 20 }  ,fill opacity=0.2 ]   (410,70) -- (470,170) -- (350,170) -- cycle ;
%Straight Lines [id:da7877896735462775] 
\draw    (410,70) -- (410,170) ;
%Straight Lines [id:da8092802504104848] 
\draw    (350,170) -- (410,170) ;
\draw [shift={(410,170)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8651044420945648] 
\draw    (410,70) -- (430,60) ;
\draw [shift={(430,60)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6193128482874173] 
\draw    (430,60) -- (470,40) ;
\draw [shift={(470,40)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (126,62.4) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (351,52.4) node [anchor=north west][inner sep=0.75pt]    {$\text{div} \ K$};


\end{tikzpicture}


==> tikz/schreier_decomp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5604836494153553] 
\draw    (370,80) -- (360,100) ;
%Straight Lines [id:da8399246451269142] 
\draw    (410,80) -- (420,100) ;
%Straight Lines [id:da4272515429949377] 
\draw    (380,130) -- (400,130) ;
%Shape: Tear Drop [id:dp29954600071945725] 
\draw   (384.83,45.22) .. controls (384.83,45.22) and (384.83,45.22) .. (384.83,45.22) .. controls (381.97,42.58) and (381.75,38.17) .. (384.33,35.38) .. controls (386.91,32.59) and (391.32,32.47) .. (394.17,35.12) .. controls (397.03,37.76) and (397.25,42.16) .. (394.67,44.95) .. controls (391.56,48.32) and (390,50) .. (390,50) .. controls (390,50) and (388.28,48.41) .. (384.83,45.22) -- cycle ;
%Shape: Tear Drop [id:dp35926389253321966] 
\draw   (340,136.67) .. controls (340,140.35) and (336.64,143.33) .. (332.5,143.33) .. controls (328.36,143.33) and (325,140.35) .. (325,136.67) .. controls (325,132.98) and (328.36,130) .. (332.5,130) .. controls (337.5,130) and (340,130) .. (340,130) .. controls (340,130) and (340,132.22) .. (340,136.67) -- cycle ;
%Shape: Tear Drop [id:dp08355011279422553] 
\draw   (446.67,129.99) .. controls (450.35,129.99) and (453.34,133.35) .. (453.34,137.49) .. controls (453.34,141.63) and (450.36,144.99) .. (446.68,144.99) .. controls (443,145) and (440.01,141.64) .. (440.01,137.5) .. controls (440,132.5) and (440,130) .. (440,130) .. controls (440,130) and (442.22,130) .. (446.67,129.99) -- cycle ;
%Straight Lines [id:da7268481682801018] 
\draw    (111.11,51.66) -- (130,80) ;
\draw [shift={(110,50)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9854561513720421] 
\draw    (110,50) -- (91.11,78.34) ;
\draw [shift={(90,80)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23681562896618313] 
\draw    (90,80) -- (128,80) ;
\draw [shift={(130,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5125656356978958] 
\draw    (81.11,101.66) -- (100,130) ;
\draw [shift={(80,100)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4183063959479536] 
\draw    (80,100) -- (61.11,128.34) ;
\draw [shift={(60,130)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1713034827177975] 
\draw    (60,130) -- (98,130) ;
\draw [shift={(100,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8161791331395551] 
\draw    (141.11,101.66) -- (160,130) ;
\draw [shift={(140,100)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8834112580354907] 
\draw    (140,100) -- (121.11,128.34) ;
\draw [shift={(120,130)}, rotate = 303.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19641327886732318] 
\draw    (120,130) -- (158,130) ;
\draw [shift={(160,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9540776919363525] 
\draw    (250,50) -- (268.89,78.34) ;
\draw [shift={(270,80)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da285855492514119] 
\draw    (248.89,51.66) -- (230,80) ;
\draw [shift={(250,50)}, rotate = 123.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8484786023146178] 
\draw    (232,80) -- (270,80) ;
\draw [shift={(230,80)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8593996473340049] 
\draw    (220,100) -- (238.89,128.34) ;
\draw [shift={(240,130)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3222382711362042] 
\draw    (218.89,101.66) -- (200,130) ;
\draw [shift={(220,100)}, rotate = 123.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5440514111998858] 
\draw    (202,130) -- (240,130) ;
\draw [shift={(200,130)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9034402865731037] 
\draw    (280,100) -- (298.89,128.34) ;
\draw [shift={(300,130)}, rotate = 236.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8346544307796626] 
\draw    (278.89,101.66) -- (260,130) ;
\draw [shift={(280,100)}, rotate = 123.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6489660369999306] 
\draw    (262,130) -- (300,130) ;
\draw [shift={(260,130)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9036144616271706] 
\draw    (510,80.79) -- (500,100.79) ;
%Straight Lines [id:da07232069486968529] 
\draw    (550,80.79) -- (560,100.79) ;
%Straight Lines [id:da9870812245286686] 
\draw    (520,130.79) -- (540,130.79) ;
%Shape: Tear Drop [id:dp9538685344509306] 
\draw   (524.83,46.01) .. controls (524.83,46.01) and (524.83,46.01) .. (524.83,46.01) .. controls (521.97,43.37) and (521.75,38.96) .. (524.33,36.17) .. controls (526.91,33.38) and (531.32,33.26) .. (534.17,35.9) .. controls (537.03,38.55) and (537.25,42.95) .. (534.67,45.74) .. controls (531.56,49.11) and (530,50.79) .. (530,50.79) .. controls (530,50.79) and (528.28,49.2) .. (524.83,46.01) -- cycle ;
%Shape: Tear Drop [id:dp7253094544503647] 
\draw   (480,137.46) .. controls (480,141.14) and (476.64,144.12) .. (472.5,144.12) .. controls (468.36,144.12) and (465,141.14) .. (465,137.46) .. controls (465,133.77) and (468.36,130.79) .. (472.5,130.79) .. controls (477.5,130.79) and (480,130.79) .. (480,130.79) .. controls (480,130.79) and (480,133.01) .. (480,137.46) -- cycle ;
%Shape: Tear Drop [id:dp8952904533011621] 
\draw   (586.67,130.78) .. controls (590.35,130.78) and (593.34,134.14) .. (593.34,138.28) .. controls (593.34,142.42) and (590.36,145.78) .. (586.68,145.78) .. controls (583,145.79) and (580.01,142.43) .. (580.01,138.29) .. controls (580.01,133.29) and (580,130.79) .. (580,130.79) .. controls (580,130.79) and (582.22,130.79) .. (586.67,130.78) -- cycle ;
%Straight Lines [id:da9538509307132261] 
\draw    (530,50.79) -- (550,80.79) ;
%Straight Lines [id:da14367450025298178] 
\draw    (550,80.79) -- (510,80.79) ;
%Straight Lines [id:da18715283581368847] 
\draw    (530,50.79) -- (510,80.79) ;
%Straight Lines [id:da10788164527337929] 
\draw    (500,100.79) -- (520,130.79) ;
%Straight Lines [id:da24200349945817212] 
\draw    (500,100.79) -- (480,130.79) ;
%Straight Lines [id:da312807466032881] 
\draw    (480,130.79) -- (520,130.79) ;
%Straight Lines [id:da38457289750668] 
\draw    (560,100.79) -- (580,130.79) ;
%Straight Lines [id:da3676590259891708] 
\draw    (560,100.79) -- (540,130.79) ;
%Straight Lines [id:da7506098121833182] 
\draw    (540,130.79) -- (580,130.79) ;

% Text Node
\draw (383,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$13$};
% Text Node
\draw (411,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$11$};
% Text Node
\draw (358,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$12$};
% Text Node
\draw (440,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (421,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (394,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (375,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$32$};
% Text Node
\draw (347,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$31$};
% Text Node
\draw (327,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$33$};
% Text Node
\draw (244,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$13$};
% Text Node
\draw (271,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$11$};
% Text Node
\draw (218,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$12$};
% Text Node
\draw (302,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (281,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (235,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$32$};
% Text Node
\draw (207,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$31$};
% Text Node
\draw (188,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$33$};
% Text Node
\draw (104,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$13$};
% Text Node
\draw (131,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$11$};
% Text Node
\draw (78,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$12$};
% Text Node
\draw (162,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (141,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (114,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (95,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$32$};
% Text Node
\draw (67,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$31$};
% Text Node
\draw (48,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$33$};
% Text Node
\draw (253,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (53,40.4) node [anchor=north west][inner sep=0.75pt]    {$a:$};
% Text Node
\draw (191,42.4) node [anchor=north west][inner sep=0.75pt]    {$a^{2} :$};
% Text Node
\draw (329,42.4) node [anchor=north west][inner sep=0.75pt]    {$b:$};
% Text Node
\draw (523,38.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$13$};
% Text Node
\draw (551,75.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$11$};
% Text Node
\draw (498,75.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$12$};
% Text Node
\draw (580,135.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (561,93.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (534,133.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (515,133.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$32$};
% Text Node
\draw (487,93.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$31$};
% Text Node
\draw (467,132.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$33$};
% Text Node
\draw (440,42.19) node [anchor=north west][inner sep=0.75pt]    {$a,a^{2} ,b:$};


\end{tikzpicture}


==> ult.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ijkgtrsfq}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ijkgtrsfq}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ftxlbcvo3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ftxlbcvo3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rp2ypgeys}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rp2ypgeys}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_l5kmn0tn3}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_l5kmn0tn3}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_4cqdyl68z}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_4cqdyl68z}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Straight Lines [id:da12985553096942293] 
\draw [pattern=_ijkgtrsfq,pattern size=2.0999999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 84; blue, 84}]   (305.96,192.34) -- (316.74,216.74) -- (327.83,220.49) -- (328.15,232.69) -- (349.69,248.65) -- (338.93,220.42) -- (327.67,220.23) -- (325.95,206.9) -- cycle ;
%Straight Lines [id:da883117833689613] 
\draw [pattern=_ftxlbcvo3,pattern size=2.0999999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 84; blue, 84}]   (74.64,220.49) -- (96.51,248.65) -- (74.97,232.69) ;
%Straight Lines [id:da6118388967679014] 
\draw [pattern=_rp2ypgeys,pattern size=2.0999999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 84; blue, 84}] [dash pattern={on 4.5pt off 4.5pt}]  (52.78,192.34) -- (74.64,220.49) -- (63.55,216.74) ;
%Straight Lines [id:da36274905554960557] 
\draw [pattern=_l5kmn0tn3,pattern size=2.0999999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 250; green, 84; blue, 84}] [dash pattern={on 4.5pt off 4.5pt}]  (99.55,201.46) -- (122.02,234.37) -- (110.86,201.67) ;
%Straight Lines [id:da9288730610314075] 
\draw [pattern=_4cqdyl68z,pattern size=2.0999999999999996pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 84; blue, 84}] [dash pattern={on 4.5pt off 4.5pt}]  (77.07,168.55) -- (99.55,201.46) -- (97.81,186.01) ;
%Straight Lines [id:da9461095893058349] 
\draw    (122.02,86.77) -- (142.68,11.82) -- (77.07,20.94) ;
%Straight Lines [id:da06908417535657718] 
\draw    (52.78,44.73) -- (28.48,116.11) -- (96.51,101.04) ;
%Straight Lines [id:da07390942194755379] 
\draw    (164.2,54.07) -- (251.93,54.07) ;
\draw [shift={(253.93,54.07)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9359461006108192] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (77.07,20.94) -- (122.02,86.77) ;
%Straight Lines [id:da6774976616086539] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (52.78,44.73) -- (96.51,101.04) ;
%Straight Lines [id:da5295919327284548] 
\draw    (340.61,93.03) -- (363.23,23.05) -- (295.37,39.89) ;
%Straight Lines [id:da3428878860564475] 
\draw    (295.37,39.89) -- (270.24,107.25) -- (340.61,93.03) ;
%Straight Lines [id:da8943193053710878] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295.37,39.89) -- (340.61,93.03) ;
%Straight Lines [id:da16187061437058237] 
\draw    (61.11,123.97) -- (61.11,175.15) ;
\draw [shift={(61.11,177.15)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7318869954721539] 
\draw    (122.02,234.37) -- (142.68,159.43) -- (77.07,168.55) ;
%Straight Lines [id:da479946519578311] 
\draw    (52.78,192.34) -- (28.48,263.71) -- (96.51,248.65) ;
%Straight Lines [id:da4637207645995709] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (77.07,168.55) -- (122.02,234.37) ;
%Straight Lines [id:da08190430356632628] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (52.78,192.34) -- (64.33,207.21) -- (64.46,207.38) -- (96.51,248.65) ;
%Straight Lines [id:da36054568928351904] 
\draw    (114.13,184.83) -- (142.68,159.43) ;
%Straight Lines [id:da5817144851624689] 
\draw    (77.07,168.55) -- (114.13,184.83) ;
%Straight Lines [id:da23408809031860556] 
\draw    (122.02,234.37) -- (114.13,184.83) ;
%Straight Lines [id:da8705149864591788] 
\draw    (114.13,184.83) -- (109.88,163.99) ;
%Straight Lines [id:da31039607761084564] 
\draw    (114.13,184.83) -- (132.35,196.9) ;
%Straight Lines [id:da9822254195674731] 
\draw    (114.13,184.83) -- (99.55,201.46) ;
%Straight Lines [id:da8458048545964061] 
\draw    (114.13,184.83) -- (110.86,201.67) ;
%Straight Lines [id:da764518253732775] 
\draw    (110.86,201.67) -- (122.02,234.37) ;
%Straight Lines [id:da27290215935193074] 
\draw    (99.55,201.46) -- (110.86,201.67) ;
%Straight Lines [id:da5324911773414718] 
\draw    (110.86,201.67) -- (106.84,193.15) ;
%Straight Lines [id:da868616324274146] 
\draw    (110.86,201.67) -- (118.08,209.6) ;
%Straight Lines [id:da8655029012427156] 
\draw    (110.86,201.67) -- (108.42,214.97) ;
%Straight Lines [id:da37954625953418186] 
\draw    (97.81,186.01) -- (114.13,184.83) ;
%Straight Lines [id:da0327016596386962] 
\draw    (97.81,186.01) -- (99.55,201.46) ;
%Straight Lines [id:da391355944655182] 
\draw    (77.07,168.55) -- (97.81,186.01) ;
%Straight Lines [id:da4243583815309271] 
\draw    (97.81,186.01) -- (95.6,176.69) ;
%Straight Lines [id:da13836829535110873] 
\draw    (97.81,186.01) -- (91.29,188.38) ;
%Straight Lines [id:da8925664651465257] 
\draw    (97.81,186.01) -- (106.84,193.15) ;
%Straight Lines [id:da09612345418351076] 
\draw    (123.1,201.97) -- (122.02,234.37) ;
%Straight Lines [id:da4550920446549134] 
\draw    (132.35,196.9) -- (123.1,201.97) ;
%Straight Lines [id:da6916130235572429] 
\draw    (114.13,184.83) -- (123.1,201.97) ;
%Straight Lines [id:da09885163440424805] 
\draw    (123.1,201.97) -- (127.99,213.19) ;
%Straight Lines [id:da8972095221525418] 
\draw    (123.1,201.97) -- (118.08,209.6) ;
%Straight Lines [id:da6896048377700066] 
\draw    (142.68,159.43) -- (128.55,182.08) ;
%Straight Lines [id:da1440623204353566] 
\draw    (128.55,182.08) -- (132.35,196.9) ;
%Straight Lines [id:da974647314255338] 
\draw    (128.55,182.08) -- (136.97,181.29) ;
%Straight Lines [id:da11947807668288157] 
\draw    (128.55,182.08) -- (114.13,184.83) ;
%Straight Lines [id:da5141252554184188] 
\draw    (128.4,172.13) -- (128.55,182.08) ;
%Straight Lines [id:da45418667292812054] 
\draw    (123.24,190.87) -- (128.55,182.08) ;
%Straight Lines [id:da7899875809576888] 
\draw    (120.65,169.77) -- (114.13,184.83) ;
%Straight Lines [id:da837461317349643] 
\draw    (142.68,159.43) -- (120.65,169.77) ;
%Straight Lines [id:da036259428501678626] 
\draw    (109.88,163.99) -- (120.65,169.77) ;
%Straight Lines [id:da3138387876755815] 
\draw    (123.92,161.79) -- (120.65,169.77) ;
%Straight Lines [id:da6474702339197207] 
\draw    (128.4,172.13) -- (120.65,169.77) ;
%Straight Lines [id:da4405678030689577] 
\draw    (112,174.41) -- (120.65,169.77) ;
%Straight Lines [id:da7883020042751496] 
\draw    (114.13,184.83) -- (103.26,171.44) ;
%Straight Lines [id:da7575752946031402] 
\draw    (109.88,163.99) -- (103.26,171.44) ;
%Straight Lines [id:da35510978754087397] 
\draw    (112,174.41) -- (103.26,171.44) ;
%Straight Lines [id:da6259906600912868] 
\draw    (77.07,168.55) -- (103.26,171.44) ;
%Straight Lines [id:da8303284636668482] 
\draw    (100.53,165.63) -- (103.26,171.44) ;
%Straight Lines [id:da7625730113504718] 
\draw    (95.6,176.69) -- (103.26,171.44) ;
%Straight Lines [id:da2537746870506081] 
\draw    (28.48,263.71) -- (58.66,233.88) ;
%Straight Lines [id:da887342956831686] 
\draw    (52.78,192.34) -- (58.66,233.88) ;
%Straight Lines [id:da787269706267568] 
\draw    (96.51,248.65) -- (58.66,233.88) ;
%Straight Lines [id:da9293478336106746] 
\draw    (74.64,220.49) -- (58.66,233.88) ;
%Straight Lines [id:da5609978971256495] 
\draw    (40.63,228.03) -- (58.66,233.88) ;
%Straight Lines [id:da13395990756000242] 
\draw    (62.49,256.18) -- (58.66,233.88) ;
%Straight Lines [id:da5933556608134187] 
\draw    (70.89,246.28) -- (96.51,248.65) ;
%Straight Lines [id:da3766400138867332] 
\draw    (58.66,233.88) -- (70.89,246.28) ;
%Straight Lines [id:da23248598666692932] 
\draw    (62.49,256.18) -- (70.89,246.28) ;
%Straight Lines [id:da14543227163899775] 
\draw    (60.58,245.03) -- (70.89,246.28) ;
%Straight Lines [id:da2901254433838283] 
\draw    (70.89,246.28) -- (77.59,241.26) ;
%Straight Lines [id:da6862966547821758] 
\draw    (70.89,246.28) -- (76.6,253.08) ;
%Straight Lines [id:da1137678608387711] 
\draw    (58.66,233.88) -- (74.97,232.69) ;
%Straight Lines [id:da46095751833856324] 
\draw    (74.97,232.69) -- (96.51,248.65) ;
%Straight Lines [id:da29974908428830327] 
\draw    (74.97,232.69) -- (74.64,220.49) ;
%Straight Lines [id:da45777101385962826] 
\draw    (74.97,232.69) -- (84.76,233.58) ;
%Straight Lines [id:da5380874939637978] 
\draw    (74.97,232.69) -- (77.59,241.26) ;
%Straight Lines [id:da04396333418831233] 
\draw    (66.65,227.18) -- (74.97,232.69) ;
%Straight Lines [id:da5730905275827027] 
\draw    (42.35,239.78) -- (58.66,233.88) ;
%Straight Lines [id:da5259832560410742] 
\draw    (42.35,239.78) -- (43.57,248.79) ;
%Straight Lines [id:da9292262817595152] 
\draw    (35.82,241.36) -- (42.35,239.78) ;
%Straight Lines [id:da4853193199741386] 
\draw    (49.64,230.95) -- (42.35,239.78) ;
%Straight Lines [id:da7381082304974631] 
\draw    (28.48,263.71) -- (42.35,239.78) ;
%Straight Lines [id:da5899757147907503] 
\draw    (40.63,228.03) -- (42.35,239.78) ;
%Straight Lines [id:da08340051875919996] 
\draw    (28.48,263.71) -- (52.95,249.53) ;
%Straight Lines [id:da6011715570151595] 
\draw    (52.95,249.53) -- (62.49,256.18) ;
%Straight Lines [id:da6371195860833838] 
\draw    (52.95,249.53) -- (58.66,233.88) ;
%Straight Lines [id:da8510751230548497] 
\draw    (52.95,249.53) -- (49.69,259.28) ;
%Straight Lines [id:da9614173574263976] 
\draw    (43.57,248.79) -- (52.95,249.53) ;
%Straight Lines [id:da11849420634294239] 
\draw    (52.95,249.53) -- (60.58,245.03) ;
%Straight Lines [id:da5576497284504578] 
\draw    (40.63,228.03) -- (52.13,216.74) ;
%Straight Lines [id:da49111681966021714] 
\draw    (52.13,216.74) -- (52.78,192.34) ;
%Straight Lines [id:da7214332678932993] 
\draw    (52.13,216.74) -- (55.72,213.11) ;
%Straight Lines [id:da45651024812796437] 
\draw    (52.13,216.74) -- (58.66,233.88) ;
%Straight Lines [id:da17854034375883376] 
\draw    (45.61,213.88) -- (52.13,216.74) ;
%Straight Lines [id:da4701377621323559] 
\draw    (52.13,216.74) -- (49.64,230.95) ;
%Straight Lines [id:da9351195406442676] 
\draw    (52.78,192.34) -- (59.88,208.43) -- (63.55,216.74) ;
%Straight Lines [id:da7409778031120853] 
\draw    (63.55,216.74) -- (74.64,220.49) ;
%Straight Lines [id:da6229572272591768] 
\draw    (63.55,216.74) -- (58.66,233.88) ;
%Straight Lines [id:da7043551916893325] 
\draw    (63.55,216.74) -- (66.06,211.3) -- (66.35,210.67) -- (66.82,209.65) ;
%Straight Lines [id:da5805995027889337] 
\draw    (63.55,216.74) -- (66.65,227.18) ;
%Straight Lines [id:da8091829833717965] 
\draw    (63.55,216.74) -- (55.72,213.11) ;
%Straight Lines [id:da702048880254633] 
\draw    (314.29,123.97) -- (314.29,175.15) ;
\draw [shift={(314.29,177.15)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8914801682423834] 
\draw    (349.69,248.65) -- (370.24,183.95) -- (305.96,192.34) ;
%Straight Lines [id:da6586084361694509] 
\draw    (305.96,192.34) -- (281.66,263.71) -- (349.69,248.65) ;
%Straight Lines [id:da8276106861829498] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.96,192.34) -- (350.03,248.65) ;
%Straight Lines [id:da18467489816637772] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.96,192.34) -- (349.69,248.65) ;
%Straight Lines [id:da61281268320753] 
\draw    (342.17,205.88) -- (370.57,183.95) ;
%Straight Lines [id:da13763052998553404] 
\draw    (305.96,192.34) -- (342.17,205.88) ;
%Straight Lines [id:da9544372910401404] 
\draw    (350.03,248.65) -- (342.17,205.88) ;
%Straight Lines [id:da42179450233938987] 
\draw    (342.17,205.88) -- (337.94,187.88) ;
%Straight Lines [id:da644495872462985] 
\draw    (342.17,205.88) -- (360.3,216.3) ;
%Straight Lines [id:da3279213444145028] 
\draw    (342.17,205.88) -- (327.67,220.23) ;
%Straight Lines [id:da5603770578667036] 
\draw    (342.17,205.88) -- (338.93,220.42) ;
%Straight Lines [id:da023973328361606816] 
\draw    (338.93,220.42) -- (350.03,248.65) ;
%Straight Lines [id:da2618785846825522] 
\draw    (327.67,220.23) -- (338.93,220.42) ;
%Straight Lines [id:da05970123893679746] 
\draw    (338.93,220.42) -- (334.92,213.06) ;
%Straight Lines [id:da9086263947419184] 
\draw    (338.93,220.42) -- (346.1,227.26) ;
%Straight Lines [id:da7752424635201598] 
\draw    (338.93,220.42) -- (336.49,231.9) ;
%Straight Lines [id:da054109351345658974] 
\draw    (325.95,206.9) -- (342.17,205.88) ;
%Straight Lines [id:da8031678228587384] 
\draw    (325.95,206.9) -- (327.67,220.23) ;
%Straight Lines [id:da7894043970454467] 
\draw    (305.96,192.34) -- (325.95,206.9) ;
%Straight Lines [id:da31472889664304127] 
\draw    (325.95,206.9) -- (323.74,198.85) ;
%Straight Lines [id:da3285925158317329] 
\draw    (325.95,206.9) -- (320,209.65) ;
%Straight Lines [id:da11876643957618649] 
\draw    (325.95,206.9) -- (334.92,213.06) ;
%Straight Lines [id:da2589212694171472] 
\draw    (351.1,220.67) -- (350.03,248.65) ;
%Straight Lines [id:da3610990049183025] 
\draw    (360.3,216.3) -- (351.1,220.67) ;
%Straight Lines [id:da4942334148769152] 
\draw    (342.17,205.88) -- (351.1,220.67) ;
%Straight Lines [id:da8903292124639686] 
\draw    (351.1,220.67) -- (355.97,230.37) ;
%Straight Lines [id:da5270737537731092] 
\draw    (351.1,220.67) -- (346.1,227.26) ;
%Straight Lines [id:da36389162771753103] 
\draw    (370.57,183.95) -- (356.52,203.5) ;
%Straight Lines [id:da17035912738814085] 
\draw    (356.52,203.5) -- (360.3,216.3) ;
%Straight Lines [id:da9790628608739229] 
\draw    (356.52,203.5) -- (364.89,202.82) ;
%Straight Lines [id:da870124466716165] 
\draw    (356.52,203.5) -- (342.17,205.88) ;
%Straight Lines [id:da9884235679253854] 
\draw    (356.37,194.91) -- (356.52,203.5) ;
%Straight Lines [id:da5298653414583414] 
\draw    (351.24,211.09) -- (356.52,203.5) ;
%Straight Lines [id:da8126866419917522] 
\draw    (348.66,192.87) -- (342.17,205.88) ;
%Straight Lines [id:da2863543177515293] 
\draw    (370.57,183.95) -- (348.66,192.87) ;
%Straight Lines [id:da8118069575000919] 
\draw    (337.94,187.88) -- (348.66,192.87) ;
%Straight Lines [id:da7799878423995452] 
\draw    (351.91,185.99) -- (348.66,192.87) ;
%Straight Lines [id:da7056697294340022] 
\draw    (356.37,194.91) -- (348.66,192.87) ;
%Straight Lines [id:da4477576025156673] 
\draw    (340.06,196.88) -- (348.66,192.87) ;
%Straight Lines [id:da1906825261358558] 
\draw    (342.17,205.88) -- (331.37,194.32) ;
%Straight Lines [id:da5490022669471788] 
\draw    (337.94,187.88) -- (331.37,194.32) ;
%Straight Lines [id:da6581989620537763] 
\draw    (340.06,196.88) -- (331.37,194.32) ;
%Straight Lines [id:da26665811274043794] 
\draw    (305.96,192.34) -- (331.37,194.32) ;
%Straight Lines [id:da6394137441452818] 
\draw    (327.75,189.12) -- (331.37,194.32) ;
%Straight Lines [id:da8926333498980357] 
\draw    (323.74,198.85) -- (331.37,194.32) ;
%Straight Lines [id:da9956932933253182] 
\draw    (281.66,263.71) -- (311.84,233.88) ;
%Straight Lines [id:da22303308709320446] 
\draw    (305.96,192.34) -- (311.84,233.88) ;
%Straight Lines [id:da4692567288223424] 
\draw    (349.69,248.65) -- (311.84,233.88) ;
%Straight Lines [id:da23311871037740617] 
\draw    (327.83,220.49) -- (311.84,233.88) ;
%Straight Lines [id:da9493324386636255] 
\draw    (293.81,228.03) -- (311.84,233.88) ;
%Straight Lines [id:da5106990682389878] 
\draw    (315.68,256.18) -- (311.84,233.88) ;
%Straight Lines [id:da05264836398461581] 
\draw    (324.08,246.28) -- (349.69,248.65) ;
%Straight Lines [id:da4062417634854849] 
\draw    (311.84,233.88) -- (324.08,246.28) ;
%Straight Lines [id:da5351424079745732] 
\draw    (315.68,256.18) -- (324.08,246.28) ;
%Straight Lines [id:da4201938531219207] 
\draw    (313.76,245.03) -- (324.08,246.28) ;
%Straight Lines [id:da9143120094648753] 
\draw    (324.08,246.28) -- (330.77,241.26) ;
%Straight Lines [id:da00446432858981094] 
\draw    (324.08,246.28) -- (329.79,253.08) ;
%Straight Lines [id:da3857608483913679] 
\draw    (311.84,233.88) -- (328.15,232.69) ;
%Straight Lines [id:da657884454148234] 
\draw    (328.15,232.69) -- (349.69,248.65) ;
%Straight Lines [id:da4277209825038333] 
\draw    (328.15,232.69) -- (327.83,220.49) ;
%Straight Lines [id:da26506477911454773] 
\draw    (328.15,232.69) -- (336.49,231.9) ;
%Straight Lines [id:da8527088113757977] 
\draw    (328.15,232.69) -- (330.77,241.26) ;
%Straight Lines [id:da9032559984695103] 
\draw    (319.83,227.18) -- (328.15,232.69) ;
%Straight Lines [id:da8556266904244036] 
\draw    (295.53,239.78) -- (311.84,233.88) ;
%Straight Lines [id:da5193138982873393] 
\draw    (295.53,239.78) -- (296.75,248.79) ;
%Straight Lines [id:da8188100524243855] 
\draw    (288.27,243.8) -- (295.53,239.78) ;
%Straight Lines [id:da350827699824968] 
\draw    (302.82,230.95) -- (295.53,239.78) ;
%Straight Lines [id:da5603468451316842] 
\draw    (281.66,263.71) -- (295.53,239.78) ;
%Straight Lines [id:da5474526111948836] 
\draw    (293.81,228.03) -- (295.53,239.78) ;
%Straight Lines [id:da22186973486403794] 
\draw    (281.66,263.71) -- (306.13,249.53) ;
%Straight Lines [id:da9840747485971386] 
\draw    (306.13,249.53) -- (315.68,256.18) ;
%Straight Lines [id:da017905328286749844] 
\draw    (306.13,249.53) -- (311.84,233.88) ;
%Straight Lines [id:da3578306012270067] 
\draw    (306.13,249.53) -- (302.87,259.28) ;
%Straight Lines [id:da02553133365051874] 
\draw    (296.75,248.79) -- (306.13,249.53) ;
%Straight Lines [id:da24707977582012353] 
\draw    (306.13,249.53) -- (313.76,245.03) ;
%Straight Lines [id:da14966012518853677] 
\draw    (293.81,228.03) -- (305.32,216.74) ;
%Straight Lines [id:da8985283370516406] 
\draw    (305.32,216.74) -- (305.96,192.34) ;
%Straight Lines [id:da8017598451507537] 
\draw    (305.32,216.74) -- (308.9,213.11) ;
%Straight Lines [id:da6259887865836147] 
\draw    (305.32,216.74) -- (311.84,233.88) ;
%Straight Lines [id:da6879492835681169] 
\draw    (298.28,214.4) -- (305.32,216.74) ;
%Straight Lines [id:da24973394707766472] 
\draw    (305.32,216.74) -- (302.82,230.95) ;
%Straight Lines [id:da6054685213827768] 
\draw    (305.96,192.34) -- (316.74,216.74) ;
%Straight Lines [id:da021999910795724942] 
\draw    (316.74,216.74) -- (327.83,220.49) ;
%Straight Lines [id:da11716264608575777] 
\draw    (316.74,216.74) -- (311.84,233.88) ;
%Straight Lines [id:da3790793983876213] 
\draw    (316.74,216.74) -- (320,209.65) ;
%Straight Lines [id:da18977836350752164] 
\draw    (316.74,216.74) -- (319.83,227.18) ;
%Straight Lines [id:da9328620132549461] 
\draw    (316.74,216.74) -- (308.9,213.11) ;
%Straight Lines [id:da9296670228127084] 
\draw    (167.46,228.56) -- (255.19,228.56) ;
\draw [shift={(257.19,228.56)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (21.57,9.24) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (261.7,11.02) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (61.16,133.82) node [anchor=north west][inner sep=0.75pt]    {$\text{sd}^{2}$};
% Text Node
\draw (314.34,133.82) node [anchor=north west][inner sep=0.75pt]    {$\text{sd}^{2}$};
% Text Node
\draw (193.15,34) node [anchor=north west][inner sep=0.75pt]    {$\sim _{0}$};
% Text Node
\draw (194.79,204.95) node [anchor=north west][inner sep=0.75pt]    {$\sim _{2}$};


\end{tikzpicture}

